Radial distortion homography estimation from affine-covariant or orientation-covariant features

We present minimal solvers for joint homography and radial distortion estimation using affine- or orientation-covariant features. The core contribution is a set of novel constraints that exploit local feature geometry inherent to affine descriptors, enabling solvers that require fewer correspondences than point-based methods. Using modern robust estimation frameworks, we demonstrate that the proposed solvers are advantageous to the current state-of-the-art with a significant speed-up in the presence of outliers while maintaining comparable or superior estimation accuracy. The proposed solvers are tested on both synthetic and real images containing challenging fisheye distortions.

==> figures/first.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
%\usepackage{centeredtikzarrowbulletheads}
\usetikzlibrary{calc}

\usepackage{times}    % Integrate Times for here

\providecommand{\mat}[1]{\mathsf{#1}}
\newcommand{\HH}{\mat{H}}

\begin{document}

\begin{tikzpicture}[scale=1.5]
    \begin{scope}[shift={(-3,0)}]
        \node[align=center] (A) at (0,-2) {Distorted image};
        \begin{scope}[yslant=-0.2,shift={(0,0.4)}]
            \coordinate (p1) at (1,-1);
            \coordinate (p2) at (1,1);
            \coordinate (p3) at (-1,1);
            \coordinate (p4) at (-1,-1);
            \coordinate (AC) at (-0.2,-0.2);
            \pgfmathsetmacro{\tmpang}{15}
            \draw[densely dotted] (p1) to[in=-90+\tmpang,out=90-\tmpang] coordinate[midway] (mid12) (p2) to[in=\tmpang,out=180-\tmpang] coordinate[midway] (mid23) (p3) to[in=90+\tmpang,out=-90-\tmpang] coordinate[midway] (mid34) (p4) to[in=-180+\tmpang,out=-\tmpang] coordinate[midway] (mid41) cycle;
            \draw ($(mid12)+(mid41)$) -- ($(mid12)+(mid23)$) -- ($(mid23)+(mid34)$) -- ($(mid34)+(mid41)$) -- cycle;
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(-6,0)}]
        \node[align=center] (B) at (0,-2) {Rectilinear image};
        \begin{scope}[yslant=-0.2,scale=1.25]
            \coordinate (p1) at (1,-1);
            \coordinate (p2) at (1,1);
            \coordinate (p3) at (-1,1);
            \coordinate (p4) at (-1,-1);
            \coordinate (BC) at (-0.2,-0.2);
            \pgfmathsetmacro{\tmpang}{-20}
            \draw (p1) to[in=-90+\tmpang,out=90-\tmpang] coordinate[midway] (mid12) (p2) to[in=\tmpang,out=180-\tmpang] coordinate[midway] (mid23) (p3) to[in=90+\tmpang,out=-90-\tmpang] coordinate[midway] (mid34) (p4) to[in=-180+\tmpang,out=-\tmpang] coordinate[midway] (mid41) cycle;
            \draw[densely dotted] ($(mid12)+(mid41)$) -- ($(mid12)+(mid23)$) -- ($(mid23)+(mid34)$) -- ($(mid34)+(mid41)$) -- cycle;
        \end{scope}
    \end{scope}

    \begin{scope}
        \node[align=center] (C) at (0,-2) {Scene plane};
        \begin{scope}[shift={(0,0.5)}]
            \coordinate (p1) at (1.2,-0.6);
            \coordinate (p2) at (0.8,1);
            \coordinate (p3) at (-0.8,1);
            \coordinate (p4) at (-1.2,-0.6);
            \coordinate (CC) at (0,0.2);
            \draw (p1) -- (p2) -- (p3) -- (p4) -- cycle;
        \end{scope}
    \end{scope}


    \draw[latex-latex] (A) to[out=-170,in=-10] node[above,midway] {$\lambda$} (B);
    \draw[latex-] (B) to[out=-25,in=205] node[above,midway,yshift=1mm] {$\mat{H}$} (C);
    \begin{scope}[transform canvas={shift={(0,0.15)}}]
        \draw[-latex] (B) to[out=-25,in=205] node[below,midway,yshift=-1mm] {$\mat{H}^{-1}$} (C);
    \end{scope}
    %\draw[-latex] (C) to[out=-20,in=200] node[above,midway] {$\mathbf{G}'$} (D);
    %\begin{scope}[transform canvas={shift={(0,0.15)}}]
    %    \draw[-latex,shorten <=2mm] (B) to[out=10,in=170] node[above,midway] {$\mathbf{H}$} (D);
    %\end{scope}
    %\draw[latex-,shorten >=3mm] (B) to[out=10,in=170] node[below,midway] {$\mathbf{H}^{-1}$} (D);
    %\draw[latex-latex] (D) to[out=-170,in=-10] node[above,midway] {$\lambda'$} (E);

    \draw[dashed] (BC) -- (AC);
    \draw[dashed] (AC) -- (CC);
    %\draw[dashed] (CC) -- (EC);
    %\draw[dashed] (EC) -- (DC);

    \node[above] at (AC) {$(u,v,w)$};
    \node[above] at (BC) {$(u,v,1)$};
    \node[above] at (CC) {$\mathbf{X}$};
    %\node[above] at (DC) {$(u',v',1)$};
    %\node[above] at (EC) {$(u',v',w')$};
\end{tikzpicture}

\end{document}


==> plots/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}



\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, ultra thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, ultra thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, ultra thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, ultra thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, ultra thick, dotted
    },
} 
\pgfplotsset{compat=1.18}

\begin{document}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex,legend plot area/.style={cells={anchor=center}}},
        legend entries={
            Fitzgibbon~\cite{fitzgibbon2001},
            Nakano~\cite{nakano-icpr-2025},
            Wadenbäck~\etal{}~\cite{wadenback-etal-2025},
            Proposed (Affine),
            Proposed (ORI)
        }]
        \addlegendimage{fitzgibbon_one_sided}
        \addlegendimage{nakano_one_sided}
        \addlegendimage{wadenback_one_sided}
        \addlegendimage{affine_dist}
        \addlegendimage{ori}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> plots/noise/noise_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, thick, dotted
    },    
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\noisedist}[1]{%
\addplot +[#1] table [col sep=comma] {data/noise_#1_dist.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.55\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        xlabel={Standard deviation of noise (px)} ,
        ylabel={Dist. coeff. error} ,
        label style={font=\Large},
    ]
    
    \noisedist{nakano_one_sided}
    \noisedist{fitzgibbon_one_sided}
    \noisedist{wadenback_one_sided}
    \noisedist{affine_dist}
    \noisedist{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/noise/noise_hom.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, thick, dotted
    },    
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\noisehom}[1]{%
\addplot +[#1] table [col sep=comma] {data/noise_#1_hom.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.55\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Hom. error} ,
        xlabel={Standard deviation of noise (px)},
        label style={font=\Large},
    ]
    
    \noisehom{nakano_one_sided}
    \noisehom{fitzgibbon_one_sided}
    \noisehom{wadenback_one_sided}
    \noisehom{affine_dist}
    \noisehom{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/numerical_stability/numerical_stability_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, thick, dotted
    },
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\histogramdist}[1]{%
\addplot +[#1] table [col sep=comma] {data/data_#1_dist_hist.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.55\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        xlabel={Dist. coeff. error} ,
        ylabel={Freq.} ,
        ymin = 0,
        xmin = -18,
        xmax = 2,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -12, -8, -4, 0},
        xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        label style={font=\Large},
    ]
    

    \histogramdist{fitzgibbon_one_sided}
    \histogramdist{nakano_one_sided}
    \histogramdist{wadenback_one_sided}
    \histogramdist{affine_dist}
    \histogramdist{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/numerical_stability/numerical_stability_hom.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, thick, dotted
    },
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\histogramhom}[1]{%
\addplot +[#1] table [col sep=comma] {data/data_#1_hom_hist.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.55\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Freq.} ,
        ymin = 0,
        xmin = -18,
        xmax = 2,
        xlabel={Hom. error},
        xtick = {-16, -12, -8, -4, 0},
        xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        label style={font=\Large},
    ]

    \histogramhom{fitzgibbon_one_sided}
    \histogramhom{nakano_one_sided}
    \histogramhom{wadenback_one_sided}
    \histogramhom{affine_dist}
    \histogramhom{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/ransac/ransac_100.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, ultra thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, ultra thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, ultra thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, ultra thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, ultra thick, dotted
    },
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\ransacOneSidedOneHundred}[1]{%
\addplot +[#1] table [col sep=comma] {data/ransac_#1_100.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.65\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Number inliers} ,
        xlabel={Time (ms)},
        label style={font=\Large},
        xmax=2,
    ]
    
    \ransacOneSidedOneHundred{nakano_one_sided}
    \ransacOneSidedOneHundred{fitzgibbon_one_sided}
    \ransacOneSidedOneHundred{wadenback_one_sided}
    \ransacOneSidedOneHundred{affine_dist}
    \ransacOneSidedOneHundred{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/ransac/ransac_200.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, thick, dotted
    },
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\ransacOneSidedTwoHundred}[1]{%
\addplot +[#1] table [col sep=comma] {data/ransac_#1_200.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.65\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Number inliers} ,
        xlabel={Time (ms)},
        label style={font=\Large},
        xmax=2,
    ]
    
    \ransacOneSidedTwoHundred{nakano_one_sided}
    \ransacOneSidedTwoHundred{fitzgibbon_one_sided}
    \ransacOneSidedTwoHundred{wadenback_one_sided}
    \ransacOneSidedTwoHundred{affine_dist}
    \ransacOneSidedTwoHundred{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/ransac/ransac_300.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{
    fitzgibbon_one_sided/.style={
        mark=none, red, ultra thick, solid
    },
    nakano_one_sided/.style={
        mark=none, blue, ultra thick, solid
    },
    wadenback_one_sided/.style={
        mark=none, green!80!black, ultra thick
    },
    affine_dist/.style={
        mark=none, yellow!80!black, ultra thick, dashed
    },
    ori/.style={
        mark=none, magenta!80!black, ultra thick, dotted
    },
} 
\pgfplotsset{compat=1.18}
\begin{document}


\providecommand{\ransacOneSidedThreeHundred}[1]{%
\addplot +[#1] table [col sep=comma] {data/ransac_#1_300.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.65\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Number inliers} ,
        xlabel={Time (ms)},
        label style={font=\Large},
        xmax=2,
    ]
    
    \ransacOneSidedThreeHundred{nakano_one_sided}
    \ransacOneSidedThreeHundred{fitzgibbon_one_sided}
    \ransacOneSidedThreeHundred{wadenback_one_sided}
    \ransacOneSidedThreeHundred{affine_dist}
    \ransacOneSidedThreeHundred{ori}
    
\end{axis}
\end{tikzpicture}

\end{document}
